Fairness-aware design of nudging policies under stochasticity and prejudices

We present an injustice-aware innovation-diffusion model extending the Generalized Linear Threshold framework by assigning agents activation thresholds drawn from a Beta distribution to capture the stochastic nature of adoption shaped by inequalities. Because incentive policies themselves can inadvertently amplify these inequalities, building on this model, we design a fair Model Predictive Control (MPC) scheme that incorporates equality and equity objectives for allocating incentives. Simulations using real mobility-habit data show that injustice reduces overall adoption, while equality smooths incentive distribution and equity reduces disparities in the final outcomes. Thus, incorporating fairness ensures effective diffusion without exacerbating existing social inequalities.

==> Figures/equi_equa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=1.873in,
% at={(1.011in,3.478in)},
width=4.5 cm,
height=4.5 cm,
at={(0 cm,0in)},
scale only axis,
xmin=0,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [step]},
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma(t)$},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!15!black}},
%ylabel={Acceptance (\%)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Acceptance (\%)},
%title={Adoption Dynamics across Scenarios},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0267857142857143\\
1	0.0287228045398246\\
2	0.0288054661537744\\
3	0.0387000793037742\\
4	0.0514618483497826\\
5	0.0699796637484966\\
6	0.0821853982796374\\
7	0.101494660896655\\
8	0.122290058218016\\
9	0.149403721291443\\
10	0.172009968648556\\
11	0.196968566711941\\
11	0.301245719002344\\
10	0.274418602780016\\
9	0.234524850137128\\
8	0.209852798924841\\
7	0.182433910531917\\
6	0.157100316006077\\
5	0.126448907680075\\
4	0.102109580221646\\
3	0.0755856349819401\\
2	0.0497659624176542\\
1	0.037348624031604\\
0	0.0267857142857143\\
}--cycle;
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0267857142857143\\
1	0.0330357142857143\\
2	0.0392857142857143\\
3	0.0571428571428571\\
4	0.0767857142857143\\
5	0.0982142857142857\\
6	0.119642857142857\\
7	0.141964285714286\\
8	0.166071428571429\\
9	0.191964285714286\\
10	0.223214285714286\\
11	0.249107142857143\\
};
\addlegendentry{CRD}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0267857142857143\\
1	0.037774147163893\\
2	0.0847002697816522\\
3	0.144836819884254\\
4	0.198824919614624\\
5	0.286799614475999\\
6	0.367133651199649\\
7	0.434492205832082\\
8	0.496006546589425\\
9	0.541784789051362\\
10	0.578690555661552\\
11	0.623076386279027\\
11	0.803709328006687\\
10	0.757023730052733\\
9	0.67964378237721\\
8	0.605779167696289\\
7	0.549436365596489\\
6	0.506080634514637\\
5	0.42927181409543\\
4	0.336889366099662\\
3	0.235520322972888\\
2	0.136728301646919\\
1	0.0604401385503927\\
0	0.0267857142857143\\
}--cycle;
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0267857142857143\\
1	0.0491071428571428\\
2	0.110714285714286\\
3	0.190178571428571\\
4	0.267857142857143\\
5	0.358035714285714\\
6	0.436607142857143\\
7	0.491964285714286\\
8	0.550892857142857\\
9	0.610714285714286\\
10	0.667857142857143\\
11	0.713392857142857\\
};
\addlegendentry{RD}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0267857142857143\\
1	0.0287228045398246\\
2	0.0586439579137292\\
3	0.180291056244476\\
4	0.3378757157887\\
5	0.521055234621096\\
6	0.681471682734523\\
7	0.834362195151915\\
8	0.961162173342868\\
9	0.983349008356541\\
10	1\\
11	1\\
11	1\\
10	1\\
9	1.00593670592917\\
8	0.976337826657132\\
7	0.970994947705228\\
6	0.793528317265477\\
5	0.584301908236046\\
4	0.435338569925586\\
3	0.266137515184095\\
2	0.119927470657699\\
1	0.037348624031604\\
0	0.0267857142857143\\
}--cycle;
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0267857142857143\\
1	0.0330357142857143\\
2	0.0892857142857143\\
3	0.223214285714286\\
4	0.386607142857143\\
5	0.552678571428571\\
6	0.7375\\
7	0.902678571428571\\
8	0.96875\\
9	0.994642857142857\\
10	1\\
11	1\\
};
\addlegendentry{CD}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0267857142857143\\
1	0.037774147163893\\
2	0.176035634508999\\
3	0.348794810380738\\
4	0.515917870129946\\
5	0.753897572143383\\
6	0.94444966945218\\
7	0.973214285714286\\
8	1\\
9	1\\
10	1\\
11	1\\
11	1\\
10	1\\
9	1\\
8	1\\
7	0.973214285714286\\
6	0.951978901976391\\
5	0.781816713570903\\
4	0.585867844155768\\
3	0.402990903904976\\
2	0.231107222633858\\
1	0.0604401385503927\\
0	0.0267857142857143\\
}--cycle;
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0267857142857143\\
1	0.0491071428571428\\
2	0.203571428571429\\
3	0.375892857142857\\
4	0.550892857142857\\
5	0.767857142857143\\
6	0.948214285714286\\
7	0.973214285714286\\
8	1\\
9	1\\
10	1\\
11	1\\
};
\addlegendentry{ND}

\end{axis}
\end{tikzpicture}

==> Figures/equi_equa_u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=1.873in,
% at={(1.011in,0.714in)},
width=4.5 cm,
height=4.5 cm,
at={(5.5 cm,0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [step]},
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{U}(t)$},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{applied}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Applied Input},
%title={Applied Input across Scenarios},
xmajorgrids,
ymajorgrids,
legend style={at={(rel axis cs:1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.257996324953038\\
1	0.15827527083987\\
2	0.102540763344057\\
3	0.0794014299788035\\
4	0.0624341200765631\\
5	0.0534630413388889\\
6	0.0461686401762571\\
7	0.0395216471171678\\
8	0.0352037030147938\\
9	0.0310303654543664\\
10	0.0278616168489915\\
10	0.0320730803097198\\
9	0.0379975570352353\\
8	0.0413331793760907\\
7	0.0458226948382035\\
6	0.0509642147720627\\
5	0.0582351648103182\\
4	0.0665757458815117\\
3	0.0854476896898813\\
2	0.110850988108007\\
1	0.15827527083987\\
0	0.257996324953038\\
}--cycle;
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.257996324953038\\
1	0.15827527083987\\
2	0.106695875726032\\
3	0.0824245598343424\\
4	0.0645049329790374\\
5	0.0558491030746035\\
6	0.0485664274741599\\
7	0.0426721709776857\\
8	0.0382684411954422\\
9	0.0345139612448008\\
10	0.0299673485793557\\
};
\addlegendentry{CRD}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.257996324953038\\
1	0.15827527083987\\
2	0.100617568268031\\
3	0.0743787244959927\\
4	0.0489574904278205\\
5	0.0375664545970635\\
6	0.0290643982595159\\
7	0.0194615480546419\\
8	0.0134913985487521\\
9	0.00962992785329211\\
10	0.00802054064660915\\
10	0.0173139693242423\\
9	0.0197356594494783\\
8	0.0262462460600806\\
7	0.0292375015580494\\
6	0.0436771636335952\\
5	0.0506330496044664\\
4	0.0596829322932648\\
3	0.0820411107016033\\
2	0.103682714470948\\
1	0.15827527083987\\
0	0.257996324953038\\
}--cycle;
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.257996324953038\\
1	0.15827527083987\\
2	0.10215014136949\\
3	0.078209917598798\\
4	0.0543202113605426\\
5	0.0440997521007649\\
6	0.0363707809465556\\
7	0.0243495248063456\\
8	0.0198688223044164\\
9	0.0146827936513852\\
10	0.0126672549854257\\
};
\addlegendentry{RD}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.361039024346516\\
1	0.137904581625233\\
2	0.0525386609695348\\
3	0.0186671212398886\\
4	0.00596113750112128\\
5	0.00175227724049991\\
6	0.000501814428766538\\
7	9.16047738051249e-05\\
8	7.89283028068885e-06\\
9	1.28773238458722e-06\\
10	-1.71550479934446e-07\\
10	4.81156417078037e-07\\
9	3.05547037564855e-06\\
8	2.71017919281739e-05\\
7	0.000145618735770564\\
6	0.00056950840499493\\
5	0.00205933847862732\\
4	0.00665296836416386\\
3	0.0196582724969611\\
2	0.0527106293570242\\
1	0.137904581625233\\
0	0.361039024346516\\
}--cycle;
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.361039024346516\\
1	0.137904581625233\\
2	0.0526246451632795\\
3	0.0191626968684249\\
4	0.00630705293264257\\
5	0.00190580785956361\\
6	0.000535661416880734\\
7	0.000118611754787844\\
8	1.74973111044314e-05\\
9	2.17160138011789e-06\\
10	1.54802968571795e-07\\
};
\addlegendentry{CD}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.361039024346516\\
1	0.137904581625233\\
2	0.051567702917243\\
3	0.0163033851521248\\
4	0.00485565608867875\\
5	0.00130942524617644\\
6	0.00025763967842791\\
7	2.58393214502164e-05\\
8	5.752149348566e-06\\
9	0\\
10	0\\
10	0\\
9	0\\
8	5.76053160837518e-06\\
7	2.95748827196919e-05\\
6	0.000295093920663027\\
5	0.00150919572490944\\
4	0.00528890033297166\\
3	0.0175615138714101\\
2	0.0525791865917892\\
1	0.137904581625233\\
0	0.361039024346516\\
}--cycle;
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0.361039024346516\\
1	0.137904581625233\\
2	0.0520734447545161\\
3	0.0169324495117675\\
4	0.00507227821082521\\
5	0.00140931048554294\\
6	0.000276366799545469\\
7	2.77071020849542e-05\\
8	5.75634047847059e-06\\
9	0\\
10	0\\
};
\addlegendentry{ND}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/no_fair.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=1.873in,
% at={(1.011in,3.478in)},
width=4.5 cm,
height=4.5 cm,
at={(0 cm,0in)},
scale only axis,
xmin=0,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [step]},
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma(t)$},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!15!black}},
%ylabel={Acceptance (\%)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Acceptance (\%)},
%title={Adoption Dynamics across Scenarios},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0267857142857143\\
1	0.0287228045398246\\
2	0.034823585344452\\
3	0.0562376013585175\\
4	0.138474481322697\\
5	0.197449325259987\\
6	0.274156767247821\\
7	0.370536358485805\\
8	0.449518085386686\\
9	0.527178845920555\\
10	0.596882111340693\\
11	0.665381427737722\\
11	0.773904286547992\\
10	0.724546460087879\\
9	0.676392582650874\\
8	0.598696200327599\\
7	0.508035070085623\\
6	0.390128947037893\\
5	0.281122103311442\\
4	0.188311232963017\\
3	0.127690970070054\\
2	0.0758907003698337\\
1	0.037348624031604\\
0	0.0267857142857143\\
}--cycle;
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0267857142857143\\
1	0.0330357142857143\\
2	0.0553571428571429\\
3	0.0919642857142857\\
4	0.163392857142857\\
5	0.239285714285714\\
6	0.332142857142857\\
7	0.439285714285714\\
8	0.524107142857143\\
9	0.601785714285714\\
10	0.660714285714286\\
11	0.719642857142857\\
};
\addlegendentry{CRD}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0267857142857143\\
1	0.037774147163893\\
2	0.114541310714787\\
3	0.206658616063121\\
4	0.314117565951679\\
5	0.420531205078727\\
6	0.535049420873476\\
7	0.618866930972409\\
8	0.690531115680057\\
9	0.779961605868045\\
10	0.874918079612023\\
11	0.910615210244396\\
11	0.985813361184176\\
10	0.962581920387977\\
9	0.902181251274813\\
8	0.813040312891371\\
7	0.729347354741877\\
6	0.63816486484081\\
5	0.538397366349844\\
4	0.441239576905464\\
3	0.295127098222593\\
2	0.169387260713784\\
1	0.0604401385503927\\
0	0.0267857142857143\\
}--cycle;
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0267857142857143\\
1	0.0491071428571428\\
2	0.141964285714286\\
3	0.250892857142857\\
4	0.377678571428571\\
5	0.479464285714286\\
6	0.586607142857143\\
7	0.674107142857143\\
8	0.751785714285714\\
9	0.841071428571429\\
10	0.91875\\
11	0.948214285714286\\
};
\addlegendentry{RD}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0267857142857143\\
1	0.0287228045398246\\
2	0.0586439579137292\\
3	0.180291056244476\\
4	0.3378757157887\\
5	0.521055234621096\\
6	0.681471682734523\\
7	0.834362195151915\\
8	0.961162173342868\\
9	0.983349008356541\\
10	1\\
11	1\\
11	1\\
10	1\\
9	1.00593670592917\\
8	0.976337826657132\\
7	0.970994947705228\\
6	0.793528317265477\\
5	0.584301908236046\\
4	0.435338569925586\\
3	0.266137515184095\\
2	0.119927470657699\\
1	0.037348624031604\\
0	0.0267857142857143\\
}--cycle;
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0267857142857143\\
1	0.0330357142857143\\
2	0.0892857142857143\\
3	0.223214285714286\\
4	0.386607142857143\\
5	0.552678571428571\\
6	0.7375\\
7	0.902678571428571\\
8	0.96875\\
9	0.994642857142857\\
10	1\\
11	1\\
};
\addlegendentry{CD}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0267857142857143\\
1	0.037774147163893\\
2	0.176035634508999\\
3	0.348794810380738\\
4	0.515917870129946\\
5	0.753897572143383\\
6	0.94444966945218\\
7	0.973214285714286\\
8	1\\
9	1\\
10	1\\
11	1\\
11	1\\
10	1\\
9	1\\
8	1\\
7	0.973214285714286\\
6	0.951978901976391\\
5	0.781816713570903\\
4	0.585867844155768\\
3	0.402990903904976\\
2	0.231107222633858\\
1	0.0604401385503927\\
0	0.0267857142857143\\
}--cycle;
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0267857142857143\\
1	0.0491071428571428\\
2	0.203571428571429\\
3	0.375892857142857\\
4	0.550892857142857\\
5	0.767857142857143\\
6	0.948214285714286\\
7	0.973214285714286\\
8	1\\
9	1\\
10	1\\
11	1\\
};
\addlegendentry{ND}

\end{axis}

\end{tikzpicture}%

==> Figures/no_fair_u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=1.873in,
% at={(1.011in,0.714in)},
width=4.5 cm,
height=4.5 cm,
at={(5.5 cm,0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [step]},
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{U}(t)$},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{applied}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Applied Input},
%title={Applied Input across Scenarios},
xmajorgrids,
ymajorgrids,
legend style={at={(rel axis cs:1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.446428575739033\\
1	0.347255546580087\\
2	0.253490167566966\\
3	0.196337724243942\\
4	0.157178584751309\\
5	0.128887073691809\\
6	0.105094411303102\\
7	0.078438648566158\\
8	0.0650439225974883\\
9	0.0547267553609572\\
10	0.0429236856753908\\
10	0.0615857484027864\\
9	0.0713919922139273\\
8	0.0844249001304039\\
7	0.101945497076995\\
6	0.116228890908088\\
5	0.138293033973591\\
4	0.163403694345397\\
3	0.19827513114801\\
2	0.253773893830267\\
1	0.347255546580087\\
0	0.446428575739033\\
}--cycle;
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.446428575739033\\
1	0.347255546580087\\
2	0.253632030698617\\
3	0.197306427695976\\
4	0.160291139548353\\
5	0.1335900538327\\
6	0.110661651105595\\
7	0.0901920728215763\\
8	0.0747344113639461\\
9	0.0630593737874423\\
10	0.0522547170390886\\
};
\addlegendentry{CRD}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.446428575739033\\
1	0.347255546580087\\
2	0.243893577685076\\
3	0.172197194994407\\
4	0.120339172692405\\
5	0.081426139811111\\
6	0.0552966752174524\\
7	0.04463581055779\\
8	0.0324688867701721\\
9	0.0192236587520598\\
10	0.00786534656628631\\
10	0.027704171927843\\
9	0.0395799407231314\\
8	0.0441517840214853\\
7	0.0512753187616634\\
6	0.0693751589270559\\
5	0.0995580114542772\\
4	0.137220410944587\\
3	0.184915492691761\\
2	0.253919973850626\\
1	0.347255546580087\\
0	0.446428575739033\\
}--cycle;
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.446428575739033\\
1	0.347255546580087\\
2	0.248906775767851\\
3	0.178556343843084\\
4	0.128779791818496\\
5	0.0904920756326941\\
6	0.0623359170722541\\
7	0.0479555646597267\\
8	0.0383103353958287\\
9	0.0294017997375956\\
10	0.0177847592470646\\
};
\addlegendentry{RD}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.361039030082181\\
1	0.137904545906874\\
2	0.0525385691268533\\
3	0.0186672016411903\\
4	0.00596115037118378\\
5	0.00175217308079973\\
6	0.000503345813621984\\
7	9.14794661507872e-05\\
8	7.13432383793147e-06\\
9	1.32852449877754e-06\\
10	-1.45630383179754e-07\\
10	4.08457201983568e-07\\
9	2.6816511972066e-06\\
8	2.87815282820535e-05\\
7	0.000145455482667078\\
6	0.000571182147190596\\
5	0.00205920080831843\\
4	0.00665287240602156\\
3	0.0196584519604881\\
2	0.0527104878630921\\
1	0.137904545906874\\
0	0.361039030082181\\
}--cycle;
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.361039030082181\\
1	0.137904545906874\\
2	0.0526245284949727\\
3	0.0191628268008392\\
4	0.00630701138860267\\
5	0.00190568694455908\\
6	0.00053726398040629\\
7	0.000118467474408933\\
8	1.79579260599925e-05\\
9	2.00508784799207e-06\\
10	1.31413409401907e-07\\
};
\addlegendentry{CD}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.361039030082181\\
1	0.137904545906874\\
2	0.0515675079972442\\
3	0.0163033569498579\\
4	0.00485574226573807\\
5	0.00130941906419642\\
6	0.00025852057942741\\
7	2.57411646725308e-05\\
8	6.02440464938705e-06\\
9	0\\
10	0\\
10	0\\
9	0\\
8	6.02499683025557e-06\\
7	2.94871416257522e-05\\
6	0.00029599918368139\\
5	0.00150909456365058\\
4	0.00528892174420078\\
3	0.0175615661895251\\
2	0.052578983911079\\
1	0.137904545906874\\
0	0.361039030082181\\
}--cycle;
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0.361039030082181\\
1	0.137904545906874\\
2	0.0520732459541616\\
3	0.0169324615696915\\
4	0.00507233200496942\\
5	0.0014092568139235\\
6	0.0002772598815544\\
7	2.76141531491415e-05\\
8	6.02470073982131e-06\\
9	0\\
10	0\\
};
\addlegendentry{ND}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
